Photonic Quantum Operations via the Quantum Carburettor Effect

The bosonic nature of light leads to counter-intuitive bunching effects. We describe an experimentally testable effect in which a single photon is induced through a highly reflecting beamsplitter by a large amplitude coherent state, with probability 1/e in the limit of large coherent state amplitude. We use this effect to construct a viable implementation of the bare raising operator on coherent states via conditional measurement, which succeeds with high probability and fidelity even in the high amplitude limit.

==> 240615_newcharbsattempt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,4874.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,731){\makebox(0,0)[r]{\strut{} 0}}%
      \put(550,1218){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(550,1706){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(550,2193){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(550,2680){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(550,3167){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(550,3655){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(550,4142){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(550,4629){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(682,511){\makebox(0,0){\strut{} 0}}%
      \put(1175,511){\makebox(0,0){\strut{} 5}}%
      \put(1669,511){\makebox(0,0){\strut{} 10}}%
      \put(2162,511){\makebox(0,0){\strut{} 15}}%
      \put(2656,511){\makebox(0,0){\strut{} 20}}%
      \put(3149,511){\makebox(0,0){\strut{} 25}}%
      \put(3642,511){\makebox(0,0){\strut{} 30}}%
      \put(4136,511){\makebox(0,0){\strut{} 35}}%
      \put(4629,511){\makebox(0,0){\strut{} 40}}%
      \put(44,2680){\rotatebox{-270}{\makebox(0,0){\strut{}Probability $P(0)$}}}%
      \put(850,4400){\makebox(0,0){\strut{}$0.9$}}%
      \put(1200,4400){\makebox(0,0){\strut{}$0.95$}}%
      \put(1900,4400){\makebox(0,0){\strut{}$0.99$}}%
      \put(3600,4400){\makebox(0,0){\strut{}$0.999$}}%
      \put(2655,181){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{240615_newcharbsattempt-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup

==> alphahumpgiveneta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,4874.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,731){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(550,1381){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(550,2030){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(550,2680){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(550,3330){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(550,3979){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(550,4629){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(682,511){\makebox(0,0){\strut{} 0}}%
      \put(1175,511){\makebox(0,0){\strut{} 0.5}}%
      \put(1669,511){\makebox(0,0){\strut{} 1}}%
      \put(2162,511){\makebox(0,0){\strut{} 1.5}}%
      \put(2656,511){\makebox(0,0){\strut{} 2}}%
      \put(3149,511){\makebox(0,0){\strut{} 2.5}}%
      \put(3642,511){\makebox(0,0){\strut{} 3}}%
      \put(4136,511){\makebox(0,0){\strut{} 3.5}}%
      \put(4629,511){\makebox(0,0){\strut{} 4}}%
      \put(1300,911){\makebox(0,0){\strut{} $\eta=1.0$}}%
      \put(1300,1911){\makebox(0,0){\strut{} $\eta=0.8$}}%
      \put(1300,3000){\makebox(0,0){\strut{} $\eta=0.6$}}%
      \put(1300,4000){\makebox(0,0){\strut{} $\eta=0.4$}}%
      \put(-220,2680){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-8ex}Success probability}}}%
      \put(2655,281){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{alphahumpgiveneta-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup

==> basefidsOL2short.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3004.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,450){\makebox(0,0)[r]{\strut{} 0}}%
      \put(550,690){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(550,930){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(550,1171){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(550,1411){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(550,1651){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(550,1891){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(550,2131){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(550,2372){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(550,2612){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(550,2852){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,230){\makebox(0,0){\strut{} 0}}%
      \put(1077,230){\makebox(0,0){\strut{} 0.2}}%
      \put(1471,230){\makebox(0,0){\strut{} 0.4}}%
      \put(1866,230){\makebox(0,0){\strut{} 0.6}}%
      \put(2261,230){\makebox(0,0){\strut{} 0.8}}%
      \put(2656,230){\makebox(0,0){\strut{} 1}}%
      \put(3050,230){\makebox(0,0){\strut{} 1.2}}%
      \put(3445,230){\makebox(0,0){\strut{} 1.4}}%
      \put(3840,230){\makebox(0,0){\strut{} 1.6}}%
      \put(4234,230){\makebox(0,0){\strut{} 1.8}}%
      \put(4629,230){\makebox(0,0){\strut{} 2}}%
      \put(100,1651){\rotatebox{-270}{\makebox(0,0){\strut{}Fidelity}}}%
      \put(2655,0){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2947,1371){\makebox(0,0){\strut{}Fidelity of $\add\ket{\alpha}$ with:}}%
      \csname LTb\endcsname%
      \put(3642,1019){\makebox(0,0)[r]{\strut{}$\ket{\alpha}$}}%
      \csname LTb\endcsname%
      \put(3642,755){\makebox(0,0)[r]{\strut{}BS implemented $\addap\ket{\alpha}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{basefidsOL2short-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> doubleBSscatterOL2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,4874.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(599,2680){\makebox(0,0)[r]{\strut{}}}%
      \put(599,3070){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(599,3460){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(599,3849){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(599,4239){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(599,4629){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(1121,2460){\makebox(0,0){\strut{}}}%
      \put(1511,2460){\makebox(0,0){\strut{}}}%
      \put(1900,2460){\makebox(0,0){\strut{}}}%
      \put(2290,2460){\makebox(0,0){\strut{}}}%
      \put(-39,3654){\rotatebox{-270}{\makebox(0,0){\strut{}\hspace{-23ex}Fidelity\vspace{-6ex}}}}%
      \put(1121,2875){\makebox(0,0)[l]{\strut{}$\alpha =1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2548,3070){\makebox(0,0)[r]{\strut{}}}%
      \put(2548,3460){\makebox(0,0)[r]{\strut{}}}%
      \put(2548,3849){\makebox(0,0)[r]{\strut{}}}%
      \put(2548,4239){\makebox(0,0)[r]{\strut{}}}%
      \put(3070,2460){\makebox(0,0){\strut{}}}%
      \put(3460,2460){\makebox(0,0){\strut{}}}%
      \put(3849,2460){\makebox(0,0){\strut{}}}%
      \put(4239,2460){\makebox(0,0){\strut{}}}%
      \put(3070,2875){\makebox(0,0)[l]{\strut{}$\alpha =2.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(599,731){\makebox(0,0)[r]{\strut{}0}}%
      \put(599,1121){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(599,1511){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(599,1900){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(599,2290){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(731,511){\makebox(0,0){\strut{}0}}%
      \put(1121,511){\makebox(0,0){\strut{}0.2}}%
      \put(1511,511){\makebox(0,0){\strut{}0.4}}%
      \put(1900,511){\makebox(0,0){\strut{}0.6}}%
      \put(2290,511){\makebox(0,0){\strut{}0.8}}%
      \put(1121,926){\makebox(0,0)[l]{\strut{}$\alpha =\sqrt{2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2548,1121){\makebox(0,0)[r]{\strut{}}}%
      \put(2548,1511){\makebox(0,0)[r]{\strut{}}}%
      \put(2548,1900){\makebox(0,0)[r]{\strut{}}}%
      \put(2548,2290){\makebox(0,0)[r]{\strut{}}}%
      \put(3070,511){\makebox(0,0){\strut{}0.2}}%
      \put(3460,511){\makebox(0,0){\strut{}0.4}}%
      \put(3849,511){\makebox(0,0){\strut{}0.6}}%
      \put(4239,511){\makebox(0,0){\strut{}0.8}}%
      \put(4629,511){\makebox(0,0){\strut{}1.0}}%
      \put(3654,181){\makebox(0,0){\strut{}\hspace{-23ex}Probability\vspace{3ex}}}%
      \put(3070,926){\makebox(0,0)[l]{\strut{}$\alpha =3.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{doubleBSscatterOL2-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> introPN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3004.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(599,600){\makebox(0,0)[r]{\strut{} 0}}%
      \put(599,882){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(599,1163){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(599,1445){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(599,1726){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(599,2008){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(599,2289){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(599,2571){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(599,2852){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(731,380){\makebox(0,0){\strut{}0}}%
      \put(942,380){\makebox(0,0){\strut{}1}}%
      \put(1153,380){\makebox(0,0){\strut{}2}}%
      \put(1364,380){\makebox(0,0){\strut{}3}}%
      \put(1575,380){\makebox(0,0){\strut{}4}}%
      \put(-303,1726){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-9ex}Population\hspace{-2ex}}}}%
      \put(1364,50){\makebox(0,0){\strut{}$\ket{\alpha} \quad \alpha=1$}}%
      \put(2680,-299){\makebox(0,0){\strut{}Photon number}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1866,1163){\makebox(0,0)[r]{\strut{}}}%
      \put(1866,1726){\makebox(0,0)[r]{\strut{}}}%
      \put(1866,2289){\makebox(0,0)[r]{\strut{}}}%
      \put(1866,2852){\makebox(0,0)[r]{\strut{}}}%
      \put(1998,380){\makebox(0,0){\strut{}0}}%
      \put(2217,380){\makebox(0,0){\strut{}1}}%
      \put(2436,380){\makebox(0,0){\strut{}2}}%
      \put(2656,380){\makebox(0,0){\strut{}3}}%
      \put(2875,380){\makebox(0,0){\strut{}4}}%
      \put(2655,50){\makebox(0,0){\strut{}$\cre\ket{\alpha}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3182,1163){\makebox(0,0)[r]{\strut{}}}%
      \put(3182,1726){\makebox(0,0)[r]{\strut{}}}%
      \put(3182,2289){\makebox(0,0)[r]{\strut{}}}%
      \put(3182,2852){\makebox(0,0)[r]{\strut{}}}%
      \put(3314,380){\makebox(0,0){\strut{}0}}%
      \put(3533,380){\makebox(0,0){\strut{}1}}%
      \put(3752,380){\makebox(0,0){\strut{}2}}%
      \put(3972,380){\makebox(0,0){\strut{}3}}%
      \put(4191,380){\makebox(0,0){\strut{}4}}%
      \put(3971,50){\makebox(0,0){\strut{}$\add\ket{\alpha}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{introPN-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> nondetectoracc_new_part1short.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3004.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,450){\makebox(0,0)[r]{\strut{} 0}}%
      \put(550,930){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(550,1411){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(550,1891){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(550,2372){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(550,2852){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,230){\makebox(0,0){\strut{} 0}}%
      \put(1077,230){\makebox(0,0){\strut{} 1}}%
      \put(1471,230){\makebox(0,0){\strut{} 2}}%
      \put(1866,230){\makebox(0,0){\strut{} 3}}%
      \put(2261,230){\makebox(0,0){\strut{} 4}}%
      \put(2656,230){\makebox(0,0){\strut{} 5}}%
      \put(3050,230){\makebox(0,0){\strut{} 6}}%
      \put(3445,230){\makebox(0,0){\strut{} 7}}%
      \put(3840,230){\makebox(0,0){\strut{} 8}}%
      \put(4234,230){\makebox(0,0){\strut{} 9}}%
      \put(4629,230){\makebox(0,0){\strut{} 10}}%
      \put(176,1651){\rotatebox{-270}{\makebox(0,0){\strut{}Probability}}}%
      \put(2655,-100){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3642,2547){\makebox(0,0)[r]{\strut{}$|r|^2$}}%
      \csname LTb\endcsname%
      \put(3642,2283){\makebox(0,0)[r]{\strut{}$P(Success)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{nondetectoracc_new_part1short-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> nondetectoracc_new_part2short.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3004.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,450){\makebox(0,0)[r]{\strut{} 0.94}}%
      \put(550,850){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(550,1251){\makebox(0,0)[r]{\strut{} 0.96}}%
      \put(550,1651){\makebox(0,0)[r]{\strut{} 0.97}}%
      \put(550,2051){\makebox(0,0)[r]{\strut{} 0.98}}%
      \put(550,2452){\makebox(0,0)[r]{\strut{} 0.99}}%
      \put(550,2852){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,230){\makebox(0,0){\strut{} 0}}%
      \put(1246,230){\makebox(0,0){\strut{} 1}}%
      \put(1810,230){\makebox(0,0){\strut{} 2}}%
      \put(2374,230){\makebox(0,0){\strut{} 3}}%
      \put(2937,230){\makebox(0,0){\strut{} 4}}%
      \put(3501,230){\makebox(0,0){\strut{} 5}}%
      \put(4065,230){\makebox(0,0){\strut{} 6}}%
      \put(4629,230){\makebox(0,0){\strut{} 7}}%
      \put(44,1651){\rotatebox{-270}{\makebox(0,0){\strut{}Fidelity}}}%
      \put(2655,-100){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3642,1019){\makebox(0,0)[r]{\strut{}Compared with $\add$}}%
      \csname LTb\endcsname%
      \put(3642,755){\makebox(0,0)[r]{\strut{}Compared with $\cre$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{nondetectoracc_new_part2short-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pnfail.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3004.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,420){\makebox(0,0)[r]{\strut{} 0}}%
      \put(550,767){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(550,1115){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(550,1462){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(550,1810){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(550,2157){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(550,2505){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(550,2852){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(964,200){\makebox(0,0){\strut{} 0}}%
      \put(1528,200){\makebox(0,0){\strut{} 2}}%
      \put(2092,200){\makebox(0,0){\strut{} 4}}%
      \put(2656,200){\makebox(0,0){\strut{} 6}}%
      \put(3219,200){\makebox(0,0){\strut{} 8}}%
      \put(3783,200){\makebox(0,0){\strut{} 10}}%
      \put(4347,200){\makebox(0,0){\strut{} 12}}%
      \put(-352,1636){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-9ex}Probability\hspace{-2ex}}}}%
      \put(2655,-130){\makebox(0,0){\strut{}Photon number}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pnfail-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup

